A note on cubic fourfolds containing several planes

We study the geometry, Hodge theory and derived category of cubic fourfolds containing several planes and their associated twisted K3 surfaces. We focus on the case of two planes intersecting along a line.

==> sketch.tex <==
\begin{tikzpicture}
  \filldraw[black, dashed, thick] (1.7,-1) -- (4, -3.0) node[below, node
  font=\tiny] {$(\iota_{L, P} \circ \iota_L)(L')$};
  \filldraw[black, dashed, thick] (4.34,-1) -- (2, -3.0) node[below, node
  font=\tiny] {$\iota_{L, P}(L')$};
  \draw[gray] (0, 0) -- (2, -2) -- (6, -2) -- (4, 0) -- cycle;
  \draw[gray] (1, -1) -- (5, -1);
  %Quadric
  \draw[gray] (2.2, -2) .. controls (0.6, 0.5) and (2.5, 0.5) .. (5.8, -2);
  % Intersection points
  \filldraw[black] (1.7,-1) circle (1pt);
  \filldraw[black] (4.34,-1) circle (1pt);
  %behind two
  %up
  \filldraw[black, thick] (1.7,-1) -- (4, 1.0) node[above, node font=\tiny] {$L'$};
  \filldraw[black, thick] (4.34,-1) -- (2, 1.0) node[above, node font=\tiny] {$\iota_{L}(L')$};

  \filldraw[black] (3.015,0.14) circle (1pt);
  \filldraw[black] (3.015,-2.14) circle (1pt);

  \node[node font=\tiny] at (0.5, -0.2) (P) {$P$};
  \node[node font=\tiny] at (4.8, -1.7) (PQ) {$P \cap Q$};
  \node[node font=\tiny] at (3, -1.15) (L) {$L$};
\end{tikzpicture}

